Technical Report: Towards Unified Diffusion Models for Multi-Model Climate Emulation at Scale

Large ensembles of climate projections are essential for characterizing uncertainty in future climate and extreme weather events, yet computational constraints of numerical climate models limit ensemble sizes to a small number of realizations per model. We present a unified conditional diffusion model that dramatically reduces this computational barrier by learning shared distributional patterns across multiple Coupled Model Intercomparison Project phase 6 models and emission scenarios. Rather than training separate emulators for each model-scenario combination, our approach captures the common statistical structures underlying nine CMIP6 models, generating daily temperature maps with a global coverage for historical and future periods. This unified framework enables: (i) efficient probabilistic sampling for comprehensive uncertainty quantification across models and scenarios; (ii) rapid generation of large ensembles that would be computationally intractable with traditional climate models; (iii) variance-reduced treatment effect analysis via fixed-seed generation that disentangles forced climate responses from internal variability. Evaluations on held-out models demonstrate reliable generalization to unseen future climates, enabling rapid exploration of different emission pathways.

==> figs/nu_figs/sampling-diagram.tex <==
% \usepackage{amsmath, amssymb, graphicx}
% \usepackage{tikz}
\usetikzlibrary{arrows.meta, positioning, calc, shapes.geometric, fit}

% ----------------------------
% Image file placeholders
% ----------------------------
% Replace these with your actual file names (PNG/PDF/JPG)
\newcommand{\mapA}{figs/nu_figs/tikz_plots/map_T0.png}
\newcommand{\mapB}{figs/nu_figs/tikz_plots/map_T1.png}
\newcommand{\mapC}{figs/nu_figs/tikz_plots/map_T31390.png}
\newcommand{\timeseries}{figs/nu_figs/tikz_plots/generated-timeseries.pdf}

% ----------------------------
% Global styling
% ----------------------------
\newcommand{\figfontsize}{\small}
\tikzset{
  >={Stealth[length=3.0mm,width=2.2mm]},
  box/.style={draw, rounded corners=2pt, line width=0.8pt},
  meanbar/.style={draw, rounded corners=1pt, line width=0.8pt, fill=gray!18},
  diamondbox/.style={draw, diamond, inner sep=2mm, minimum size=12mm, line width=0.8pt, fill=white, align=center},
  arrowline/.style={-Stealth, line width=0.8pt},
  connector/.style={line width=0.7pt},
}


\begin{tikzpicture}[x=1cm,y=1cm, every node/.style={font=\figfontsize}]

% ----------------------------------------------------------
% Left: Inputs and Diffusion model (clean straight arrows)
% ----------------------------------------------------------
\node[align=right, anchor=east] (inputs) at (-6.3,0) {%
  CMIP6 Model Index: $m$\\
  CO$_2$e for SSP $s$ and Year $y$: $c_{(s,y)}$\\
  Day $k$ of the Year: $d_k$ \\
  Year: $y$
};

\node[diamondbox, right=1.2cm of inputs] (diff) {Diffusion\\Model};

\draw[arrowline] (inputs.east) -- (diff.west);

% ----------------------------------------------------------
% Top: Sampling panel (grey) with equations INSIDE and images
% ----------------------------------------------------------
% Sample sizes
\def\sampleW{3.8cm}
\def\hgap{0.9cm}

% Place images horizontally aligned at the same y-level
\coordinate (imageStart) at (4.0,2.8);
\node (S1) at (imageStart) {\includegraphics[width=\sampleW]{\mapA}};
\node (S2) at ($(imageStart)+(4.7,0)$) {\includegraphics[width=\sampleW]{\mapB}};
\node (S3) at ($(imageStart)+(9.4,0)$) {\includegraphics[width=\sampleW]{\mapC}};

% Now create panel coordinates that properly fit the content
\coordinate (panTL) at ($(S1.north west)+(-0.4,0.7)$);
\coordinate (panBR) at ($(S3.south east)+(0.4,-0.3)$);
\coordinate (panBL) at (panTL |- panBR);

% Draw panel
\draw[box] (panTL) rectangle (panBR);

% Subtle S-shaped arrow from model into panel
\coordinate (panelLeftMid) at ($(panTL)!0.5!(panBL)$);
\draw[arrowline] (diff.east) .. controls +(2.5,-0.5) and +(-2.5,0.5) .. (panelLeftMid);

% Equations INSIDE the grey panel, above each image
\node[anchor=south, align=center, font=\scriptsize] at ($(S1.north)+(-0.05,0.15)$)
  {$T_0 \sim P\!\left(T \mid m, c_{(s,y)}, d_0, y{=}2015\right)$};
\node[anchor=south, align=center, font=\scriptsize] at ($(S2.north)+(-0.15,0.15)$)
  {$T_1 \sim P\!\left(T \mid m, c_{(s,y)}, d_1, y{=}2015\right)$};
\node[anchor=center] at ($(S2.east)!0.5!(S3.west)+(0,0.15)$) {$\cdots$};
\node[anchor=south, align=center, font=\scriptsize] at ($(S3.north)+(-0.1,0.15)$)
  {$T_{31390} \sim P\!\left(T \mid m, c_{(s,y)}, d_{364}, y{=}2100\right)$};

% ----------------------------------------------------------
% Weighted Spatial Mean box beneath panel (aligned, clean)
% ----------------------------------------------------------
\coordinate (barTL) at ($(panBL)+(0,-0.4)$);
\coordinate (barBR) at ($(panBR)+(0,-0.9)$);
\draw[meanbar] (barTL) rectangle (barBR);
\node[anchor=center] at ($(barTL)!0.5!(barBR)$) {Weighted Spatial Mean};

% Vertical clean connectors from each sample to the mean bar
\draw[connector] (S1.south) -- ($(S1.south |- barTL)$);
\draw[connector] (S2.south) -- ($(S2.south |- barTL)$);
\draw[connector] (S3.south) -- ($(S3.south |- barTL)$);

% ----------------------------------------------------------
% Bottom: Time series image + diagonal links
% ----------------------------------------------------------
% Place the time series image centered under the bar
\node[anchor=north] (TS) at ($(barTL)!0.5!(barBR)+(0,-0.6)$)
  {\includegraphics[width=10.8cm]{\timeseries}};

% ----------------------------------------------------------
% EASY-TO-MODIFY CONNECTORS FROM SPATIAL MEAN BOX TO TIME SERIES
% ----------------------------------------------------------
% Define start points (bottom of spatial mean box for each temperature map)
\coordinate (start1) at ($(S1.south |- barBR)$);
\coordinate (start2) at ($(S2.south |- barBR)$);
\coordinate (start3) at ($(S3.south |- barBR)$);

% Define end points (modify these coordinates as needed)
\coordinate (end1) at ($(TS.north west)+(1.4,-2)$);
\coordinate (end2) at ($(TS.north)+(-4.1,-1.98)$);
\coordinate (end3) at ($(TS.north east)+(-0.70,-1.35)$);

% Draw the connectors
\draw[connector] (start1) -- (end1);
\draw[connector] (start2) -- (end2);
\draw[connector] (start3) -- (end3);

\end{tikzpicture}

